Algebraic Computation of the Hierarchical Renormalization Group Fixed Points and their $\epsilon$-Expansions

Nontrivial fixed points of the hierarchical renormalization group are computed by numerically solving a system of quadratic equations for the coupling constants. This approach avoids a fine tuning of relevant parameters. We study the eigenvalues of the renormalization group transformation, linearized around the non-trivial fixed points. The numerical results are compared with $\epsilon$-expansion.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
1008 2590 M
6969 2590 L
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(-1) Rshow
1008 911 M
1071 911 L
6969 911 M
6906 911 L
924 911 M
(-0.8) Rshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(-0.6) Rshow
1008 1750 M
1071 1750 L
6969 1750 M
6906 1750 L
924 1750 M
(-0.4) Rshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(-0.2) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0) Rshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(0.2) Rshow
1008 3430 M
1071 3430 L
6969 3430 M
6906 3430 L
924 3430 M
(0.4) Rshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(0.6) Rshow
1008 4269 M
1071 4269 L
6969 4269 M
6906 4269 L
924 4269 M
(0.8) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(1) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
1604 491 M
1604 554 L
1604 4689 M
1604 4626 L
1604 351 M
(0.5) Cshow
2200 491 M
2200 554 L
2200 4689 M
2200 4626 L
2200 351 M
(1) Cshow
2796 491 M
2796 554 L
2796 4689 M
2796 4626 L
2796 351 M
(1.5) Cshow
3392 491 M
3392 554 L
3392 4689 M
3392 4626 L
3392 351 M
(2) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(2.5) Cshow
4585 491 M
4585 554 L
4585 4689 M
4585 4626 L
4585 351 M
(3) Cshow
5181 491 M
5181 554 L
5181 4689 M
5181 4626 L
5181 351 M
(3.5) Cshow
5777 491 M
5777 554 L
5777 4689 M
5777 4626 L
5777 351 M
(4) Cshow
6373 491 M
6373 554 L
6373 4689 M
6373 4626 L
6373 351 M
(4.5) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(5) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(V\(PHI\)) Cshow
grestore
3988 211 M
(PHI) Cshow
3988 4829 M
(Figure 1: The 2-well from 2.1 to 3.8 dimensions) Cshow
LT0
LT0
1008 2590 M
1008 2590 L
1068 2587 L
1127 2577 L
1187 2562 L
1246 2540 L
1306 2513 L
1366 2481 L
1425 2443 L
1485 2400 L
1544 2354 L
1604 2303 L
1664 2249 L
1723 2192 L
1783 2133 L
1843 2071 L
1902 2008 L
1962 1943 L
2021 1878 L
2081 1812 L
2141 1746 L
2200 1680 L
2260 1614 L
2319 1549 L
2379 1485 L
2439 1422 L
2498 1360 L
2558 1300 L
2617 1241 L
2677 1184 L
2737 1129 L
2796 1076 L
2856 1025 L
2916 977 L
2975 931 L
3035 887 L
3094 846 L
3154 807 L
3214 771 L
3273 737 L
3333 707 L
3392 679 L
3452 654 L
3512 632 L
3571 612 L
3631 596 L
3690 583 L
3750 572 L
3810 565 L
3869 560 L
3929 559 L
3989 561 L
4048 565 L
4108 573 L
4167 584 L
4227 598 L
4287 615 L
4346 636 L
4406 659 L
4465 686 L
4525 716 L
4585 749 L
4644 785 L
4704 825 L
4763 868 L
4823 914 L
4883 963 L
4942 1015 L
5002 1071 L
5061 1130 L
5121 1192 L
5181 1257 L
5240 1326 L
5300 1398 L
5360 1473 L
5419 1552 L
5479 1633 L
5538 1718 L
5598 1807 L
5658 1898 L
5717 1993 L
5777 2091 L
5836 2193 L
5896 2298 L
5956 2406 L
6015 2517 L
6075 2632 L
6134 2750 L
6194 2871 L
6254 2996 L
6313 3124 L
6373 3255 L
6433 3390 L
6492 3528 L
6552 3669 L
6611 3814 L
6671 3962 L
6731 4113 L
6790 4268 L
6850 4426 L
6909 4587 L
6946 4689 L
LT1
1008 2590 M
1008 2590 L
1068 2588 L
1127 2582 L
1187 2571 L
1246 2557 L
1306 2538 L
1366 2516 L
1425 2490 L
1485 2461 L
1544 2429 L
1604 2394 L
1664 2356 L
1723 2316 L
1783 2274 L
1843 2230 L
1902 2185 L
1962 2139 L
2021 2092 L
2081 2044 L
2141 1995 L
2200 1947 L
2260 1899 L
2319 1850 L
2379 1803 L
2439 1756 L
2498 1710 L
2558 1665 L
2617 1621 L
2677 1578 L
2737 1537 L
2796 1497 L
2856 1459 L
2916 1423 L
2975 1389 L
3035 1357 L
3094 1326 L
3154 1298 L
3214 1272 L
3273 1249 L
3333 1227 L
3392 1209 L
3452 1192 L
3512 1178 L
3571 1166 L
3631 1158 L
3690 1151 L
3750 1147 L
3810 1146 L
3869 1148 L
3929 1153 L
3989 1160 L
4048 1170 L
4108 1182 L
4167 1198 L
4227 1216 L
4287 1238 L
4346 1262 L
4406 1289 L
4465 1319 L
4525 1352 L
4585 1388 L
4644 1427 L
4704 1468 L
4763 1513 L
4823 1561 L
4883 1612 L
4942 1666 L
5002 1723 L
5061 1782 L
5121 1845 L
5181 1911 L
5240 1980 L
5300 2052 L
5360 2128 L
5419 2206 L
5479 2287 L
5538 2372 L
5598 2459 L
5658 2550 L
5717 2644 L
5777 2740 L
5836 2840 L
5896 2944 L
5956 3050 L
6015 3159 L
6075 3272 L
6134 3387 L
6194 3506 L
6254 3628 L
6313 3753 L
6373 3882 L
6433 4013 L
6492 4148 L
6552 4285 L
6611 4426 L
6671 4571 L
6719 4689 L
LT2
1008 2590 M
1008 2590 L
1127 2584 L
1246 2565 L
1366 2535 L
1485 2494 L
1604 2444 L
1723 2385 L
1843 2320 L
1962 2250 L
2081 2176 L
2200 2101 L
2319 2025 L
2439 1951 L
2558 1879 L
2677 1810 L
2796 1746 L
2916 1687 L
3035 1634 L
3154 1588 L
3273 1550 L
3392 1520 L
3512 1498 L
3631 1484 L
3750 1480 L
3869 1486 L
3989 1501 L
4108 1527 L
4227 1563 L
4346 1609 L
4465 1666 L
4585 1734 L
4704 1812 L
4823 1902 L
4942 2003 L
5061 2115 L
5181 2238 L
5300 2373 L
5419 2520 L
5538 2678 L
5658 2848 L
5777 3030 L
5896 3223 L
6015 3428 L
6134 3645 L
6254 3874 L
6373 4115 L
6492 4368 L
6611 4634 L
6635 4689 L
LT3
1008 2590 M
1008 2590 L
1127 2585 L
1246 2571 L
1366 2548 L
1485 2516 L
1604 2477 L
1723 2431 L
1843 2380 L
1962 2324 L
2081 2266 L
2200 2206 L
2319 2145 L
2439 2085 L
2558 2027 L
2677 1971 L
2796 1918 L
2916 1870 L
3035 1827 L
3154 1790 L
3273 1759 L
3392 1735 L
3512 1718 L
3631 1710 L
3750 1709 L
3869 1717 L
3989 1733 L
4108 1759 L
4227 1794 L
4346 1838 L
4465 1892 L
4585 1957 L
4704 2031 L
4823 2115 L
4942 2210 L
5061 2315 L
5181 2431 L
5300 2558 L
5419 2695 L
5538 2844 L
5658 3003 L
5777 3173 L
5896 3355 L
6015 3547 L
6134 3751 L
6254 3966 L
6373 4193 L
6492 4431 L
6611 4680 L
6615 4689 L
LT4
1008 2590 M
1008 2590 L
1068 2589 L
1127 2586 L
1187 2582 L
1246 2575 L
1306 2567 L
1366 2557 L
1425 2545 L
1485 2532 L
1544 2517 L
1604 2501 L
1664 2483 L
1723 2464 L
1783 2444 L
1843 2423 L
1902 2401 L
1962 2379 L
2021 2356 L
2081 2332 L
2141 2308 L
2200 2283 L
2260 2258 L
2319 2234 L
2379 2209 L
2439 2184 L
2498 2160 L
2558 2136 L
2617 2113 L
2677 2090 L
2737 2068 L
2796 2047 L
2856 2027 L
2916 2007 L
2975 1989 L
3035 1972 L
3094 1956 L
3154 1941 L
3214 1928 L
3273 1916 L
3333 1905 L
3392 1896 L
3452 1889 L
3512 1883 L
3571 1879 L
3631 1877 L
3690 1877 L
3750 1878 L
3810 1881 L
3869 1887 L
3929 1894 L
3989 1903 L
4048 1914 L
4108 1928 L
4167 1943 L
4227 1961 L
4287 1980 L
4346 2002 L
4406 2026 L
4465 2053 L
4525 2081 L
4585 2112 L
4644 2145 L
4704 2181 L
4763 2219 L
4823 2259 L
4883 2302 L
4942 2347 L
5002 2395 L
5061 2445 L
5121 2497 L
5181 2552 L
5240 2609 L
5300 2669 L
5360 2732 L
5419 2797 L
5479 2864 L
5538 2934 L
5598 3007 L
5658 3082 L
5717 3160 L
5777 3240 L
5836 3323 L
5896 3409 L
5956 3497 L
6015 3588 L
6075 3682 L
6134 3778 L
6194 3877 L
6254 3978 L
6313 4083 L
6373 4190 L
6433 4299 L
6492 4412 L
6552 4527 L
6611 4644 L
6633 4689 L
LT5
1008 2590 M
1008 2590 L
1127 2587 L
1246 2578 L
1366 2563 L
1485 2543 L
1604 2519 L
1723 2489 L
1843 2456 L
1962 2420 L
2081 2382 L
2200 2342 L
2319 2302 L
2439 2261 L
2558 2222 L
2677 2183 L
2796 2147 L
2916 2114 L
3035 2085 L
3154 2059 L
3273 2038 L
3392 2022 L
3512 2012 L
3631 2008 L
3750 2009 L
3869 2018 L
3989 2034 L
4108 2056 L
4227 2087 L
4346 2125 L
4465 2171 L
4585 2226 L
4704 2289 L
4823 2361 L
4942 2441 L
5061 2530 L
5181 2629 L
5300 2737 L
5419 2854 L
5538 2980 L
5658 3116 L
5777 3262 L
5896 3418 L
6015 3583 L
6134 3759 L
6254 3944 L
6373 4139 L
6492 4345 L
6611 4561 L
6679 4689 L
LT6
1008 2590 M
1008 2590 L
1127 2588 L
1246 2580 L
1366 2569 L
1485 2553 L
1604 2532 L
1723 2509 L
1843 2482 L
1962 2453 L
2081 2421 L
2200 2389 L
2319 2356 L
2439 2322 L
2558 2289 L
2677 2258 L
2796 2228 L
2916 2200 L
3035 2175 L
3154 2154 L
3273 2137 L
3392 2124 L
3512 2115 L
3631 2112 L
3750 2114 L
3869 2122 L
3989 2137 L
4108 2158 L
4227 2185 L
4346 2220 L
4465 2262 L
4585 2311 L
4704 2368 L
4823 2433 L
4942 2506 L
5061 2588 L
5181 2677 L
5300 2775 L
5419 2882 L
5538 2997 L
5658 3122 L
5777 3255 L
5896 3397 L
6015 3549 L
6134 3710 L
6254 3880 L
6373 4060 L
6492 4249 L
6611 4448 L
6731 4657 L
6748 4689 L
LT7
1008 2590 M
1008 2590 L
1127 2588 L
1246 2582 L
1366 2573 L
1485 2560 L
1604 2544 L
1723 2524 L
1843 2503 L
1962 2479 L
2081 2453 L
2200 2426 L
2319 2399 L
2439 2372 L
2558 2344 L
2677 2318 L
2796 2293 L
2916 2270 L
3035 2250 L
3154 2232 L
3273 2217 L
3392 2206 L
3512 2200 L
3631 2197 L
3750 2200 L
3869 2207 L
3989 2220 L
4108 2239 L
4227 2264 L
4346 2295 L
4465 2332 L
4585 2377 L
4704 2428 L
4823 2486 L
4942 2552 L
5061 2625 L
5181 2706 L
5300 2794 L
5419 2891 L
5538 2995 L
5658 3108 L
5777 3229 L
5896 3358 L
6015 3496 L
6134 3643 L
6254 3798 L
6373 3962 L
6492 4135 L
6611 4317 L
6731 4509 L
6838 4689 L
LT8
1008 2590 M
1008 2590 L
1127 2588 L
1246 2584 L
1366 2576 L
1485 2566 L
1604 2552 L
1723 2537 L
1843 2519 L
1962 2500 L
2081 2479 L
2200 2457 L
2319 2435 L
2439 2412 L
2558 2390 L
2677 2368 L
2796 2347 L
2916 2328 L
3035 2311 L
3154 2296 L
3273 2284 L
3392 2275 L
3512 2269 L
3631 2268 L
3750 2270 L
3869 2277 L
3989 2289 L
4108 2305 L
4227 2327 L
4346 2355 L
4465 2388 L
4585 2427 L
4704 2473 L
4823 2524 L
4942 2583 L
5061 2648 L
5181 2720 L
5300 2799 L
5419 2886 L
5538 2980 L
5658 3081 L
5777 3190 L
5896 3306 L
6015 3431 L
6134 3564 L
6254 3704 L
6373 3853 L
6492 4010 L
6611 4175 L
6731 4349 L
6850 4531 L
6948 4689 L
LT0
1008 2590 M
1008 2590 L
1127 2589 L
1246 2585 L
1366 2579 L
1485 2570 L
1604 2560 L
1723 2547 L
1843 2533 L
1962 2517 L
2081 2500 L
2200 2482 L
2319 2464 L
2439 2446 L
2558 2427 L
2677 2409 L
2796 2392 L
2916 2377 L
3035 2362 L
3154 2350 L
3273 2340 L
3392 2333 L
3512 2328 L
3631 2327 L
3750 2329 L
3869 2335 L
3989 2345 L
4108 2360 L
4227 2379 L
4346 2403 L
4465 2432 L
4585 2467 L
4704 2506 L
4823 2552 L
4942 2604 L
5061 2661 L
5181 2725 L
5300 2795 L
5419 2872 L
5538 2955 L
5658 3045 L
5777 3142 L
5896 3246 L
6015 3358 L
6134 3476 L
6254 3603 L
6373 3736 L
6492 3877 L
6611 4026 L
6731 4183 L
6850 4347 L
6969 4520 L
6969 4520 L
LT1
1008 2590 M
1008 2590 L
1127 2589 L
1246 2586 L
1366 2581 L
1485 2574 L
1604 2566 L
1723 2556 L
1843 2544 L
1962 2532 L
2081 2518 L
2200 2504 L
2319 2489 L
2439 2474 L
2558 2459 L
2677 2444 L
2796 2430 L
2916 2417 L
3035 2406 L
3154 2395 L
3273 2387 L
3392 2381 L
3512 2377 L
3631 2377 L
3750 2379 L
3869 2384 L
3989 2393 L
4108 2405 L
4227 2422 L
4346 2443 L
4465 2468 L
4585 2497 L
4704 2532 L
4823 2572 L
4942 2616 L
5061 2667 L
5181 2722 L
5300 2784 L
5419 2851 L
5538 2924 L
5658 3003 L
5777 3089 L
5896 3181 L
6015 3279 L
6134 3385 L
6254 3497 L
6373 3615 L
6492 3741 L
6611 3874 L
6731 4013 L
6850 4161 L
6969 4315 L
6969 4315 L
LT2
1008 2590 M
1008 2590 L
1068 2590 L
1127 2589 L
1187 2588 L
1246 2587 L
1306 2585 L
1366 2583 L
1425 2580 L
1485 2578 L
1544 2574 L
1604 2571 L
1664 2567 L
1723 2563 L
1783 2558 L
1843 2554 L
1902 2549 L
1962 2544 L
2021 2538 L
2081 2533 L
2141 2527 L
2200 2521 L
2260 2515 L
2319 2509 L
2379 2503 L
2439 2497 L
2498 2491 L
2558 2485 L
2617 2479 L
2677 2473 L
2737 2468 L
2796 2462 L
2856 2457 L
2916 2452 L
2975 2447 L
3035 2442 L
3094 2438 L
3154 2434 L
3214 2430 L
3273 2427 L
3333 2425 L
3392 2422 L
3452 2421 L
3512 2419 L
3571 2419 L
3631 2419 L
3690 2419 L
3750 2421 L
3810 2422 L
3869 2425 L
3929 2428 L
3989 2433 L
4048 2437 L
4108 2443 L
4167 2450 L
4227 2457 L
4287 2465 L
4346 2475 L
4406 2485 L
4465 2496 L
4525 2508 L
4585 2522 L
4644 2536 L
4704 2551 L
4763 2567 L
4823 2585 L
4883 2604 L
4942 2623 L
5002 2644 L
5061 2666 L
5121 2690 L
5181 2714 L
5240 2740 L
5300 2767 L
5360 2796 L
5419 2825 L
5479 2857 L
5538 2889 L
5598 2923 L
5658 2958 L
5717 2994 L
5777 3032 L
5836 3072 L
5896 3112 L
5956 3155 L
6015 3198 L
6075 3244 L
6134 3290 L
6194 3338 L
6254 3388 L
6313 3440 L
6373 3492 L
6433 3547 L
6492 3603 L
6552 3660 L
6611 3720 L
6671 3780 L
6731 3843 L
6790 3907 L
6850 3973 L
6909 4040 L
6969 4109 L
6969 4109 L
LT3
1008 2590 M
1008 2590 L
1127 2589 L
1246 2588 L
1366 2584 L
1485 2580 L
1604 2575 L
1723 2569 L
1843 2562 L
1962 2554 L
2081 2545 L
2200 2536 L
2319 2527 L
2439 2517 L
2558 2507 L
2677 2498 L
2796 2489 L
2916 2481 L
3035 2473 L
3154 2467 L
3273 2461 L
3392 2457 L
3512 2455 L
3631 2455 L
3750 2456 L
3869 2460 L
3989 2466 L
4108 2475 L
4227 2487 L
4346 2501 L
4465 2519 L
4585 2540 L
4704 2565 L
4823 2594 L
4942 2626 L
5061 2662 L
5181 2703 L
5300 2748 L
5419 2797 L
5538 2851 L
5658 2910 L
5777 2974 L
5896 3042 L
6015 3116 L
6134 3195 L
6254 3279 L
6373 3369 L
6492 3465 L
6611 3566 L
6731 3673 L
6850 3786 L
6969 3904 L
6969 3904 L
LT4
1008 2590 M
1008 2590 L
1127 2590 L
1246 2588 L
1366 2586 L
1485 2583 L
1604 2579 L
1723 2574 L
1843 2568 L
1962 2562 L
2081 2555 L
2200 2548 L
2319 2541 L
2439 2534 L
2558 2526 L
2677 2519 L
2796 2512 L
2916 2506 L
3035 2500 L
3154 2494 L
3273 2490 L
3392 2487 L
3512 2485 L
3631 2485 L
3750 2486 L
3869 2489 L
3989 2494 L
4108 2502 L
4227 2511 L
4346 2523 L
4465 2538 L
4585 2555 L
4704 2575 L
4823 2599 L
4942 2625 L
5061 2655 L
5181 2689 L
5300 2726 L
5419 2767 L
5538 2812 L
5658 2861 L
5777 2914 L
5896 2972 L
6015 3034 L
6134 3100 L
6254 3171 L
6373 3247 L
6492 3328 L
6611 3414 L
6731 3505 L
6850 3601 L
6969 3702 L
6969 3702 L
LT5
1008 2590 M
1008 2590 L
1068 2590 L
1127 2590 L
1187 2589 L
1246 2589 L
1306 2588 L
1366 2587 L
1425 2586 L
1485 2584 L
1544 2583 L
1604 2581 L
1664 2580 L
1723 2578 L
1783 2576 L
1843 2574 L
1902 2571 L
1962 2569 L
2021 2567 L
2081 2564 L
2141 2562 L
2200 2559 L
2260 2556 L
2319 2553 L
2379 2551 L
2439 2548 L
2498 2545 L
2558 2542 L
2617 2539 L
2677 2537 L
2737 2534 L
2796 2531 L
2856 2529 L
2916 2526 L
2975 2524 L
3035 2522 L
3094 2520 L
3154 2518 L
3214 2516 L
3273 2515 L
3333 2514 L
3392 2512 L
3452 2512 L
3512 2511 L
3571 2511 L
3631 2511 L
3690 2511 L
3750 2512 L
3810 2513 L
3869 2514 L
3929 2516 L
3989 2518 L
4048 2521 L
4108 2524 L
4167 2527 L
4227 2531 L
4287 2536 L
4346 2541 L
4406 2546 L
4465 2552 L
4525 2559 L
4585 2566 L
4644 2574 L
4704 2582 L
4763 2591 L
4823 2601 L
4883 2611 L
4942 2622 L
5002 2634 L
5061 2646 L
5121 2659 L
5181 2673 L
5240 2688 L
5300 2703 L
5360 2719 L
5419 2736 L
5479 2754 L
5538 2772 L
5598 2792 L
5658 2812 L
5717 2833 L
5777 2855 L
5836 2878 L
5896 2902 L
5956 2927 L
6015 2952 L
6075 2979 L
6134 3007 L
6194 3035 L
6254 3065 L
6313 3096 L
6373 3127 L
6433 3160 L
6492 3194 L
6552 3229 L
6611 3264 L
6671 3301 L
6731 3339 L
6790 3379 L
6850 3419 L
6909 3460 L
6969 3503 L
6969 3503 L
LT6
1008 2590 M
1008 2590 L
1127 2590 L
1246 2589 L
1366 2588 L
1485 2586 L
1604 2584 L
1723 2581 L
1843 2578 L
1962 2575 L
2081 2571 L
2200 2568 L
2319 2564 L
2439 2560 L
2558 2556 L
2677 2552 L
2796 2548 L
2916 2544 L
3035 2541 L
3154 2538 L
3273 2536 L
3392 2534 L
3512 2533 L
3631 2533 L
3750 2534 L
3869 2535 L
3989 2538 L
4108 2543 L
4227 2548 L
4346 2555 L
4465 2564 L
4585 2574 L
4704 2587 L
4823 2601 L
4942 2617 L
5061 2636 L
5181 2656 L
5300 2679 L
5419 2705 L
5538 2733 L
5658 2764 L
5777 2797 L
5896 2834 L
6015 2873 L
6134 2916 L
6254 2961 L
6373 3010 L
6492 3063 L
6611 3119 L
6731 3178 L
6850 3241 L
6969 3308 L
6969 3308 L
LT7
1008 2590 M
1008 2590 L
1127 2590 L
1246 2589 L
1366 2588 L
1485 2587 L
1604 2586 L
1723 2584 L
1843 2582 L
1962 2580 L
2081 2578 L
2200 2575 L
2319 2572 L
2439 2570 L
2558 2567 L
2677 2564 L
2796 2562 L
2916 2559 L
3035 2557 L
3154 2555 L
3273 2553 L
3392 2552 L
3512 2551 L
3631 2551 L
3750 2552 L
3869 2553 L
3989 2555 L
4108 2558 L
4227 2562 L
4346 2567 L
4465 2573 L
4585 2581 L
4704 2589 L
4823 2599 L
4942 2611 L
5061 2624 L
5181 2639 L
5300 2656 L
5419 2674 L
5538 2694 L
5658 2716 L
5777 2741 L
5896 2767 L
6015 2796 L
6134 2827 L
6254 2861 L
6373 2897 L
6492 2936 L
6611 2977 L
6731 3021 L
6850 3068 L
6969 3118 L
6969 3118 L
LT8
1008 2590 M
1008 2590 L
1127 2590 L
1246 2590 L
1366 2589 L
1485 2588 L
1604 2588 L
1723 2587 L
1843 2585 L
1962 2584 L
2081 2583 L
2200 2581 L
2319 2579 L
2439 2578 L
2558 2576 L
2677 2575 L
2796 2573 L
2916 2572 L
3035 2570 L
3154 2569 L
3273 2568 L
3392 2567 L
3512 2567 L
3631 2567 L
3750 2567 L
3869 2568 L
3989 2569 L
4108 2571 L
4227 2574 L
4346 2577 L
4465 2581 L
4585 2585 L
4704 2591 L
4823 2597 L
4942 2604 L
5061 2613 L
5181 2622 L
5300 2632 L
5419 2644 L
5538 2657 L
5658 2671 L
5777 2687 L
5896 2704 L
6015 2723 L
6134 2743 L
6254 2765 L
6373 2789 L
6492 2814 L
6611 2841 L
6731 2870 L
6850 2901 L
6969 2934 L
6969 2934 L
stroke
grestore
end
showpage
%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
1008 957 M
6969 957 L
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(-1) Rshow
1008 957 M
1071 957 L
6969 957 M
6906 957 L
924 957 M
(0) Rshow
1008 1424 M
1071 1424 L
6969 1424 M
6906 1424 L
924 1424 M
(1) Rshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(2) Rshow
1008 2357 M
1071 2357 L
6969 2357 M
6906 2357 L
924 2357 M
(3) Rshow
1008 2823 M
1071 2823 L
6969 2823 M
6906 2823 L
924 2823 M
(4) Rshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(5) Rshow
1008 3756 M
1071 3756 L
6969 3756 M
6906 3756 L
924 3756 M
(6) Rshow
1008 4223 M
1071 4223 L
6969 4223 M
6906 4223 L
924 4223 M
(7) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(8) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
2200 491 M
2200 554 L
2200 4689 M
2200 4626 L
2200 351 M
(2) Cshow
3392 491 M
3392 554 L
3392 4689 M
3392 4626 L
3392 351 M
(4) Cshow
4585 491 M
4585 554 L
4585 4689 M
4585 4626 L
4585 351 M
(6) Cshow
5777 491 M
5777 554 L
5777 4689 M
5777 4626 L
5777 351 M
(8) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(10) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(V\(PHI\)) Cshow
grestore
3988 211 M
(PHI) Cshow
3988 4829 M
(Figure 2: The 3-well from 2.1 to 2.7 dimensions) Cshow
LT0
LT0
1008 957 M
1008 957 L
1038 958 L
1068 958 L
1097 960 L
1127 961 L
1157 964 L
1187 966 L
1217 970 L
1246 973 L
1276 977 L
1306 982 L
1336 987 L
1366 993 L
1395 999 L
1425 1005 L
1455 1012 L
1485 1019 L
1515 1026 L
1544 1034 L
1574 1042 L
1604 1051 L
1634 1060 L
1664 1069 L
1694 1078 L
1723 1088 L
1753 1098 L
1783 1107 L
1813 1117 L
1843 1127 L
1872 1137 L
1902 1147 L
1932 1157 L
1962 1167 L
1992 1176 L
2021 1186 L
2051 1195 L
2081 1203 L
2111 1211 L
2141 1219 L
2170 1226 L
2200 1233 L
2230 1239 L
2260 1244 L
2290 1249 L
2319 1252 L
2349 1255 L
2379 1257 L
2409 1258 L
2439 1258 L
2468 1257 L
2498 1256 L
2528 1253 L
2558 1250 L
2588 1246 L
2617 1241 L
2647 1235 L
2677 1228 L
2707 1221 L
2737 1213 L
2766 1205 L
2796 1196 L
2826 1186 L
2856 1177 L
2886 1166 L
2916 1156 L
2945 1146 L
2975 1135 L
3005 1124 L
3035 1113 L
3065 1102 L
3094 1092 L
3124 1081 L
3154 1071 L
3184 1060 L
3214 1050 L
3243 1040 L
3273 1031 L
3303 1022 L
3333 1013 L
3363 1004 L
3392 996 L
3422 988 L
3452 981 L
3482 975 L
3512 968 L
3541 962 L
3571 957 L
3601 953 L
3631 948 L
3661 945 L
3690 942 L
3720 939 L
3750 937 L
3780 936 L
3810 935 L
3839 935 L
3869 935 L
3899 937 L
3929 938 L
3959 941 L
3989 944 L
4018 947 L
4048 952 L
4078 956 L
4108 962 L
4138 968 L
4167 975 L
4197 983 L
4227 991 L
4257 1000 L
4287 1010 L
4316 1020 L
4346 1031 L
4376 1042 L
4406 1055 L
4436 1068 L
4465 1081 L
4495 1096 L
4525 1111 L
4555 1127 L
4585 1143 L
4614 1160 L
4644 1178 L
4674 1197 L
4704 1216 L
4734 1236 L
4763 1257 L
4793 1278 L
4823 1300 L
4853 1323 L
4883 1347 L
4912 1371 L
4942 1396 L
4972 1422 L
5002 1448 L
5032 1475 L
5061 1503 L
5091 1532 L
5121 1561 L
5151 1591 L
5181 1622 L
5211 1653 L
5240 1685 L
5270 1718 L
5300 1752 L
5330 1786 L
5360 1821 L
5389 1857 L
5419 1893 L
5449 1931 L
5479 1969 L
5509 2008 L
5538 2047 L
5568 2087 L
5598 2128 L
5628 2170 L
5658 2212 L
5687 2255 L
5717 2299 L
5747 2344 L
5777 2389 L
5807 2436 L
5836 2483 L
5866 2530 L
5896 2579 L
5926 2628 L
5956 2678 L
5985 2728 L
6015 2780 L
6045 2832 L
6075 2885 L
6105 2939 L
6134 2993 L
6164 3049 L
6194 3105 L
6224 3162 L
6254 3219 L
6283 3278 L
6313 3337 L
6343 3397 L
6373 3458 L
6403 3519 L
6433 3582 L
6462 3645 L
6492 3709 L
6522 3774 L
6552 3839 L
6582 3906 L
6611 3973 L
6641 4041 L
6671 4110 L
6701 4179 L
6731 4250 L
6760 4321 L
6790 4393 L
6820 4466 L
6850 4540 L
6880 4615 L
6909 4689 L
LT1
1008 957 M
1008 957 L
1038 958 L
1068 958 L
1097 959 L
1127 960 L
1157 961 L
1187 963 L
1217 965 L
1246 968 L
1276 970 L
1306 973 L
1336 976 L
1366 980 L
1395 983 L
1425 987 L
1455 992 L
1485 996 L
1515 1001 L
1544 1006 L
1574 1011 L
1604 1016 L
1634 1021 L
1664 1026 L
1694 1032 L
1723 1037 L
1753 1043 L
1783 1049 L
1813 1054 L
1843 1060 L
1872 1066 L
1902 1071 L
1932 1076 L
1962 1082 L
1992 1087 L
2021 1091 L
2051 1096 L
2081 1100 L
2111 1104 L
2141 1108 L
2170 1112 L
2200 1115 L
2230 1117 L
2260 1119 L
2290 1121 L
2319 1123 L
2349 1123 L
2379 1124 L
2409 1124 L
2439 1123 L
2468 1122 L
2498 1121 L
2528 1118 L
2558 1116 L
2588 1113 L
2617 1110 L
2647 1106 L
2677 1102 L
2707 1097 L
2737 1092 L
2766 1087 L
2796 1081 L
2826 1075 L
2856 1069 L
2886 1063 L
2916 1057 L
2945 1050 L
2975 1043 L
3005 1037 L
3035 1030 L
3065 1023 L
3094 1016 L
3124 1010 L
3154 1003 L
3184 997 L
3214 990 L
3243 984 L
3273 978 L
3303 972 L
3333 967 L
3363 962 L
3392 957 L
3422 952 L
3452 948 L
3482 944 L
3512 940 L
3541 937 L
3571 934 L
3601 932 L
3631 930 L
3661 928 L
3690 927 L
3720 926 L
3750 926 L
3780 926 L
3810 927 L
3839 928 L
3869 930 L
3899 933 L
3929 935 L
3959 939 L
3989 943 L
4018 947 L
4048 952 L
4078 958 L
4108 964 L
4138 970 L
4167 978 L
4197 985 L
4227 994 L
4257 1003 L
4287 1012 L
4316 1023 L
4346 1033 L
4376 1045 L
4406 1057 L
4436 1069 L
4465 1083 L
4495 1097 L
4525 1111 L
4555 1126 L
4585 1142 L
4614 1158 L
4644 1175 L
4674 1193 L
4704 1211 L
4734 1230 L
4763 1250 L
4793 1270 L
4823 1291 L
4853 1312 L
4883 1334 L
4912 1357 L
4942 1381 L
4972 1405 L
5002 1430 L
5032 1455 L
5061 1481 L
5091 1508 L
5121 1535 L
5151 1563 L
5181 1592 L
5211 1622 L
5240 1652 L
5270 1683 L
5300 1714 L
5330 1746 L
5360 1779 L
5389 1813 L
5419 1847 L
5449 1882 L
5479 1917 L
5509 1954 L
5538 1990 L
5568 2028 L
5598 2066 L
5628 2105 L
5658 2145 L
5687 2186 L
5717 2227 L
5747 2269 L
5777 2311 L
5807 2354 L
5836 2398 L
5866 2443 L
5896 2488 L
5926 2535 L
5956 2581 L
5985 2629 L
6015 2677 L
6045 2726 L
6075 2776 L
6105 2827 L
6134 2878 L
6164 2930 L
6194 2982 L
6224 3036 L
6254 3090 L
6283 3145 L
6313 3201 L
6343 3257 L
6373 3315 L
6403 3373 L
6433 3431 L
6462 3491 L
6492 3551 L
6522 3612 L
6552 3674 L
6582 3737 L
6611 3800 L
6641 3865 L
6671 3930 L
6701 3996 L
6731 4062 L
6760 4130 L
6790 4198 L
6820 4267 L
6850 4337 L
6880 4408 L
6909 4479 L
6939 4552 L
6969 4625 L
LT2
1008 957 M
1008 957 L
1038 958 L
1068 958 L
1097 958 L
1127 959 L
1157 960 L
1187 961 L
1217 962 L
1246 964 L
1276 965 L
1306 967 L
1336 969 L
1366 971 L
1395 974 L
1425 976 L
1455 979 L
1485 981 L
1515 984 L
1544 987 L
1574 990 L
1604 993 L
1634 997 L
1664 1000 L
1694 1003 L
1723 1006 L
1753 1010 L
1783 1013 L
1813 1016 L
1843 1020 L
1872 1023 L
1902 1026 L
1932 1029 L
1962 1032 L
1992 1035 L
2021 1038 L
2051 1040 L
2081 1043 L
2111 1045 L
2141 1047 L
2170 1049 L
2200 1051 L
2230 1052 L
2260 1053 L
2290 1054 L
2319 1055 L
2349 1055 L
2379 1055 L
2409 1055 L
2439 1054 L
2468 1053 L
2498 1052 L
2528 1051 L
2558 1049 L
2588 1047 L
2617 1045 L
2647 1043 L
2677 1040 L
2707 1037 L
2737 1034 L
2766 1030 L
2796 1027 L
2826 1023 L
2856 1019 L
2886 1015 L
2916 1011 L
2945 1006 L
2975 1002 L
3005 998 L
3035 993 L
3065 989 L
3094 984 L
3124 980 L
3154 975 L
3184 971 L
3214 967 L
3243 963 L
3273 959 L
3303 955 L
3333 951 L
3363 948 L
3392 944 L
3422 941 L
3452 938 L
3482 936 L
3512 933 L
3541 931 L
3571 929 L
3601 928 L
3631 926 L
3661 926 L
3690 925 L
3720 925 L
3750 925 L
3780 926 L
3810 927 L
3839 928 L
3869 930 L
3899 932 L
3929 935 L
3959 938 L
3989 941 L
4018 945 L
4048 950 L
4078 955 L
4108 960 L
4138 966 L
4167 972 L
4197 979 L
4227 987 L
4257 995 L
4287 1003 L
4316 1012 L
4346 1021 L
4376 1031 L
4406 1042 L
4436 1053 L
4465 1064 L
4495 1076 L
4525 1089 L
4555 1102 L
4585 1116 L
4614 1130 L
4644 1145 L
4674 1161 L
4704 1177 L
4734 1193 L
4763 1210 L
4793 1228 L
4823 1246 L
4853 1265 L
4883 1285 L
4912 1305 L
4942 1326 L
4972 1347 L
5002 1369 L
5032 1391 L
5061 1415 L
5091 1438 L
5121 1463 L
5151 1488 L
5181 1513 L
5211 1539 L
5240 1566 L
5270 1594 L
5300 1622 L
5330 1650 L
5360 1680 L
5389 1710 L
5419 1740 L
5449 1771 L
5479 1803 L
5509 1836 L
5538 1869 L
5568 1903 L
5598 1937 L
5628 1972 L
5658 2008 L
5687 2044 L
5717 2081 L
5747 2119 L
5777 2158 L
5807 2197 L
5836 2237 L
5866 2277 L
5896 2318 L
5926 2360 L
5956 2403 L
5985 2446 L
6015 2490 L
6045 2534 L
6075 2580 L
6105 2626 L
6134 2673 L
6164 2720 L
6194 2768 L
6224 2817 L
6254 2867 L
6283 2917 L
6313 2968 L
6343 3020 L
6373 3073 L
6403 3126 L
6433 3180 L
6462 3235 L
6492 3291 L
6522 3348 L
6552 3405 L
6582 3463 L
6611 3522 L
6641 3581 L
6671 3642 L
6701 3703 L
6731 3765 L
6760 3827 L
6790 3891 L
6820 3955 L
6850 4021 L
6880 4087 L
6909 4154 L
6939 4221 L
6969 4290 L
LT3
1008 957 M
1008 957 L
1038 958 L
1068 958 L
1097 958 L
1127 958 L
1157 959 L
1187 960 L
1217 960 L
1246 961 L
1276 962 L
1306 963 L
1336 965 L
1366 966 L
1395 967 L
1425 969 L
1455 970 L
1485 972 L
1515 974 L
1544 976 L
1574 977 L
1604 979 L
1634 981 L
1664 983 L
1694 985 L
1723 987 L
1753 989 L
1783 991 L
1813 993 L
1843 995 L
1872 997 L
1902 999 L
1932 1000 L
1962 1002 L
1992 1004 L
2021 1005 L
2051 1007 L
2081 1008 L
2111 1010 L
2141 1011 L
2170 1012 L
2200 1013 L
2230 1013 L
2260 1014 L
2290 1014 L
2319 1015 L
2349 1015 L
2379 1015 L
2409 1015 L
2439 1014 L
2468 1014 L
2498 1013 L
2528 1012 L
2558 1011 L
2588 1010 L
2617 1008 L
2647 1007 L
2677 1005 L
2707 1003 L
2737 1001 L
2766 999 L
2796 996 L
2826 994 L
2856 992 L
2886 989 L
2916 986 L
2945 983 L
2975 980 L
3005 978 L
3035 975 L
3065 972 L
3094 969 L
3124 966 L
3154 963 L
3184 960 L
3214 957 L
3243 954 L
3273 951 L
3303 949 L
3333 946 L
3363 944 L
3392 941 L
3422 939 L
3452 937 L
3482 935 L
3512 934 L
3541 932 L
3571 931 L
3601 930 L
3631 929 L
3661 929 L
3690 928 L
3720 928 L
3750 929 L
3780 929 L
3810 930 L
3839 931 L
3869 933 L
3899 934 L
3929 937 L
3959 939 L
3989 942 L
4018 945 L
4048 949 L
4078 953 L
4108 957 L
4138 962 L
4167 967 L
4197 973 L
4227 979 L
4257 985 L
4287 992 L
4316 999 L
4346 1007 L
4376 1015 L
4406 1024 L
4436 1033 L
4465 1042 L
4495 1052 L
4525 1063 L
4555 1074 L
4585 1085 L
4614 1097 L
4644 1110 L
4674 1123 L
4704 1136 L
4734 1150 L
4763 1165 L
4793 1179 L
4823 1195 L
4853 1211 L
4883 1227 L
4912 1245 L
4942 1262 L
4972 1280 L
5002 1299 L
5032 1318 L
5061 1338 L
5091 1358 L
5121 1379 L
5151 1400 L
5181 1422 L
5211 1445 L
5240 1468 L
5270 1492 L
5300 1516 L
5330 1541 L
5360 1566 L
5389 1592 L
5419 1619 L
5449 1646 L
5479 1674 L
5509 1702 L
5538 1731 L
5568 1760 L
5598 1791 L
5628 1821 L
5658 1853 L
5687 1885 L
5717 1918 L
5747 1951 L
5777 1985 L
5807 2020 L
5836 2055 L
5866 2091 L
5896 2127 L
5926 2165 L
5956 2202 L
5985 2241 L
6015 2280 L
6045 2320 L
6075 2361 L
6105 2402 L
6134 2444 L
6164 2487 L
6194 2530 L
6224 2575 L
6254 2620 L
6283 2665 L
6313 2711 L
6343 2759 L
6373 2806 L
6403 2855 L
6433 2904 L
6462 2954 L
6492 3005 L
6522 3057 L
6552 3109 L
6582 3163 L
6611 3217 L
6641 3271 L
6671 3327 L
6701 3383 L
6731 3440 L
6760 3498 L
6790 3557 L
6820 3617 L
6850 3677 L
6880 3739 L
6909 3801 L
6939 3864 L
6969 3927 L
LT4
1008 957 M
1008 957 L
1068 958 L
1127 958 L
1187 959 L
1246 960 L
1306 961 L
1366 962 L
1425 964 L
1485 966 L
1544 968 L
1604 970 L
1664 973 L
1723 975 L
1783 977 L
1843 979 L
1902 982 L
1962 984 L
2021 985 L
2081 987 L
2141 988 L
2200 990 L
2260 990 L
2319 991 L
2379 991 L
2439 990 L
2498 989 L
2558 988 L
2617 986 L
2677 984 L
2737 982 L
2796 979 L
2856 976 L
2916 972 L
2975 969 L
3035 965 L
3094 961 L
3154 957 L
3214 953 L
3273 950 L
3333 946 L
3392 943 L
3452 940 L
3512 937 L
3571 936 L
3631 934 L
3690 934 L
3750 934 L
3810 935 L
3869 937 L
3929 940 L
3989 944 L
4048 949 L
4108 955 L
4167 963 L
4227 972 L
4287 982 L
4346 994 L
4406 1007 L
4465 1022 L
4525 1038 L
4585 1056 L
4644 1075 L
4704 1096 L
4763 1119 L
4823 1144 L
4883 1170 L
4942 1198 L
5002 1229 L
5061 1261 L
5121 1295 L
5181 1331 L
5240 1369 L
5300 1409 L
5360 1451 L
5419 1496 L
5479 1542 L
5538 1591 L
5598 1642 L
5658 1696 L
5717 1751 L
5777 1810 L
5836 1870 L
5896 1934 L
5956 1999 L
6015 2068 L
6075 2139 L
6134 2213 L
6194 2290 L
6254 2369 L
6313 2452 L
6373 2537 L
6433 2626 L
6492 2718 L
6552 2812 L
6611 2910 L
6671 3011 L
6731 3115 L
6790 3223 L
6850 3334 L
6909 3448 L
6969 3566 L
LT5
1008 957 M
1008 957 L
1038 957 L
1068 958 L
1097 958 L
1127 958 L
1157 958 L
1187 958 L
1217 958 L
1246 959 L
1276 959 L
1306 959 L
1336 960 L
1366 960 L
1395 961 L
1425 961 L
1455 962 L
1485 962 L
1515 963 L
1544 963 L
1574 964 L
1604 965 L
1634 965 L
1664 966 L
1694 967 L
1723 967 L
1753 968 L
1783 968 L
1813 969 L
1843 970 L
1872 970 L
1902 971 L
1932 972 L
1962 972 L
1992 973 L
2021 973 L
2051 974 L
2081 974 L
2111 974 L
2141 975 L
2170 975 L
2200 975 L
2230 976 L
2260 976 L
2290 976 L
2319 976 L
2349 976 L
2379 976 L
2409 976 L
2439 976 L
2468 975 L
2498 975 L
2528 975 L
2558 974 L
2588 974 L
2617 973 L
2647 973 L
2677 972 L
2707 971 L
2737 971 L
2766 970 L
2796 969 L
2826 968 L
2856 967 L
2886 966 L
2916 965 L
2945 964 L
2975 963 L
3005 961 L
3035 960 L
3065 959 L
3094 958 L
3124 957 L
3154 955 L
3184 954 L
3214 953 L
3243 952 L
3273 950 L
3303 949 L
3333 948 L
3363 947 L
3392 946 L
3422 945 L
3452 944 L
3482 943 L
3512 942 L
3541 942 L
3571 941 L
3601 941 L
3631 940 L
3661 940 L
3690 940 L
3720 940 L
3750 940 L
3780 940 L
3810 941 L
3839 941 L
3869 942 L
3899 943 L
3929 944 L
3959 945 L
3989 947 L
4018 948 L
4048 950 L
4078 952 L
4108 955 L
4138 957 L
4167 960 L
4197 963 L
4227 967 L
4257 970 L
4287 974 L
4316 978 L
4346 982 L
4376 987 L
4406 992 L
4436 997 L
4465 1003 L
4495 1009 L
4525 1015 L
4555 1022 L
4585 1029 L
4614 1036 L
4644 1043 L
4674 1051 L
4704 1059 L
4734 1068 L
4763 1077 L
4793 1086 L
4823 1096 L
4853 1106 L
4883 1116 L
4912 1127 L
4942 1139 L
4972 1150 L
5002 1162 L
5032 1175 L
5061 1188 L
5091 1201 L
5121 1215 L
5151 1229 L
5181 1243 L
5211 1258 L
5240 1274 L
5270 1290 L
5300 1306 L
5330 1323 L
5360 1341 L
5389 1359 L
5419 1377 L
5449 1396 L
5479 1416 L
5509 1436 L
5538 1456 L
5568 1477 L
5598 1499 L
5628 1521 L
5658 1543 L
5687 1567 L
5717 1590 L
5747 1615 L
5777 1640 L
5807 1666 L
5836 1692 L
5866 1719 L
5896 1746 L
5926 1774 L
5956 1803 L
5985 1832 L
6015 1862 L
6045 1893 L
6075 1925 L
6105 1957 L
6134 1990 L
6164 2023 L
6194 2057 L
6224 2092 L
6254 2128 L
6283 2164 L
6313 2201 L
6343 2239 L
6373 2278 L
6403 2317 L
6433 2358 L
6462 2398 L
6492 2440 L
6522 2483 L
6552 2526 L
6582 2570 L
6611 2615 L
6641 2661 L
6671 2707 L
6701 2755 L
6731 2803 L
6760 2852 L
6790 2902 L
6820 2952 L
6850 3004 L
6880 3056 L
6909 3110 L
6939 3164 L
6969 3219 L
LT6
1008 957 M
1008 957 L
1038 957 L
1068 957 L
1097 958 L
1127 958 L
1157 958 L
1187 958 L
1217 958 L
1246 958 L
1276 958 L
1306 958 L
1336 959 L
1366 959 L
1395 959 L
1425 959 L
1455 960 L
1485 960 L
1515 960 L
1544 961 L
1574 961 L
1604 961 L
1634 962 L
1664 962 L
1694 962 L
1723 963 L
1753 963 L
1783 963 L
1813 964 L
1843 964 L
1872 964 L
1902 965 L
1932 965 L
1962 965 L
1992 965 L
2021 966 L
2051 966 L
2081 966 L
2111 966 L
2141 967 L
2170 967 L
2200 967 L
2230 967 L
2260 967 L
2290 967 L
2319 967 L
2349 967 L
2379 967 L
2409 967 L
2439 967 L
2468 967 L
2498 967 L
2528 966 L
2558 966 L
2588 966 L
2617 966 L
2647 965 L
2677 965 L
2707 965 L
2737 964 L
2766 964 L
2796 963 L
2826 963 L
2856 962 L
2886 961 L
2916 961 L
2945 960 L
2975 960 L
3005 959 L
3035 958 L
3065 957 L
3094 957 L
3124 956 L
3154 955 L
3184 955 L
3214 954 L
3243 953 L
3273 952 L
3303 952 L
3333 951 L
3363 950 L
3392 950 L
3422 949 L
3452 948 L
3482 948 L
3512 947 L
3541 947 L
3571 946 L
3601 946 L
3631 946 L
3661 946 L
3690 946 L
3720 946 L
3750 946 L
3780 946 L
3810 946 L
3839 946 L
3869 947 L
3899 947 L
3929 948 L
3959 949 L
3989 950 L
4018 951 L
4048 952 L
4078 953 L
4108 955 L
4138 957 L
4167 958 L
4197 960 L
4227 963 L
4257 965 L
4287 968 L
4316 970 L
4346 973 L
4376 977 L
4406 980 L
4436 984 L
4465 988 L
4495 992 L
4525 996 L
4555 1001 L
4585 1005 L
4614 1010 L
4644 1016 L
4674 1021 L
4704 1027 L
4734 1033 L
4763 1040 L
4793 1047 L
4823 1054 L
4853 1061 L
4883 1069 L
4912 1077 L
4942 1085 L
4972 1094 L
5002 1103 L
5032 1112 L
5061 1122 L
5091 1132 L
5121 1142 L
5151 1153 L
5181 1164 L
5211 1176 L
5240 1188 L
5270 1200 L
5300 1213 L
5330 1226 L
5360 1240 L
5389 1254 L
5419 1269 L
5449 1284 L
5479 1300 L
5509 1316 L
5538 1332 L
5568 1349 L
5598 1367 L
5628 1385 L
5658 1403 L
5687 1423 L
5717 1442 L
5747 1463 L
5777 1484 L
5807 1505 L
5836 1527 L
5866 1550 L
5896 1573 L
5926 1597 L
5956 1622 L
5985 1647 L
6015 1673 L
6045 1699 L
6075 1727 L
6105 1755 L
6134 1783 L
6164 1812 L
6194 1843 L
6224 1873 L
6254 1905 L
6283 1937 L
6313 1970 L
6343 2004 L
6373 2038 L
6403 2074 L
6433 2110 L
6462 2147 L
6492 2184 L
6522 2223 L
6552 2262 L
6582 2302 L
6611 2343 L
6641 2385 L
6671 2427 L
6701 2471 L
6731 2515 L
6760 2560 L
6790 2606 L
6820 2653 L
6850 2700 L
6880 2749 L
6909 2798 L
6939 2848 L
6969 2899 L
stroke
grestore
end
showpage
%%Page: 3 3
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
1008 1191 M
6969 1191 L
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(-0.5) Rshow
1008 1191 M
1071 1191 L
6969 1191 M
6906 1191 L
924 1191 M
(0) Rshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(0.5) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(1) Rshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(1.5) Rshow
1008 3989 M
1071 3989 L
6969 3989 M
6906 3989 L
924 3989 M
(2) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(2.5) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
2200 491 M
2200 554 L
2200 4689 M
2200 4626 L
2200 351 M
(2) Cshow
3392 491 M
3392 554 L
3392 4689 M
3392 4626 L
3392 351 M
(4) Cshow
4585 491 M
4585 554 L
4585 4689 M
4585 4626 L
4585 351 M
(6) Cshow
5777 491 M
5777 554 L
5777 4689 M
5777 4626 L
5777 351 M
(8) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(10) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(V\(PHI\)) Cshow
grestore
3988 211 M
(PHI) Cshow
3988 4829 M
(Figure 3: The 4-well in 2.1 and 2.3 dimensions) Cshow
LT0
LT0
1008 1191 M
1008 1191 L
1068 1188 L
1127 1179 L
1187 1165 L
1246 1146 L
1306 1122 L
1366 1095 L
1425 1064 L
1485 1031 L
1544 995 L
1604 959 L
1664 922 L
1723 886 L
1783 851 L
1843 817 L
1902 785 L
1962 756 L
2021 730 L
2081 707 L
2141 687 L
2200 672 L
2260 660 L
2319 653 L
2379 650 L
2439 652 L
2498 658 L
2558 668 L
2617 683 L
2677 702 L
2737 725 L
2796 753 L
2856 784 L
2916 818 L
2975 855 L
3035 895 L
3094 937 L
3154 980 L
3214 1024 L
3273 1068 L
3333 1111 L
3392 1152 L
3452 1190 L
3512 1224 L
3571 1254 L
3631 1277 L
3690 1295 L
3750 1305 L
3810 1307 L
3869 1302 L
3929 1288 L
3989 1267 L
4048 1239 L
4108 1205 L
4167 1165 L
4227 1120 L
4287 1072 L
4346 1021 L
4406 970 L
4465 917 L
4525 866 L
4585 816 L
4644 768 L
4704 723 L
4763 682 L
4823 645 L
4883 613 L
4942 586 L
5002 564 L
5061 549 L
5121 539 L
5181 536 L
5240 540 L
5300 551 L
5360 569 L
5419 594 L
5479 626 L
5538 666 L
5598 714 L
5658 769 L
5717 833 L
5777 904 L
5836 984 L
5896 1071 L
5956 1167 L
6015 1272 L
6075 1384 L
6134 1505 L
6194 1635 L
6254 1773 L
6313 1921 L
6373 2077 L
6433 2241 L
6492 2415 L
6552 2598 L
6611 2790 L
6671 2992 L
6731 3202 L
6790 3423 L
6850 3653 L
6909 3892 L
6969 4141 L
6969 4141 L
LT1
1008 1191 M
1008 1191 L
1068 1190 L
1127 1187 L
1187 1182 L
1246 1175 L
1306 1167 L
1366 1157 L
1425 1146 L
1485 1133 L
1544 1120 L
1604 1106 L
1664 1092 L
1723 1078 L
1783 1065 L
1843 1051 L
1902 1039 L
1962 1027 L
2021 1016 L
2081 1007 L
2141 999 L
2200 993 L
2260 989 L
2319 986 L
2379 986 L
2439 987 L
2498 991 L
2558 996 L
2617 1004 L
2677 1013 L
2737 1024 L
2796 1037 L
2856 1051 L
2916 1067 L
2975 1084 L
3035 1102 L
3094 1120 L
3154 1139 L
3214 1157 L
3273 1175 L
3333 1192 L
3392 1208 L
3452 1223 L
3512 1235 L
3571 1245 L
3631 1253 L
3690 1258 L
3750 1259 L
3810 1257 L
3869 1252 L
3929 1243 L
3989 1231 L
4048 1216 L
4108 1198 L
4167 1177 L
4227 1154 L
4287 1129 L
4346 1103 L
4406 1075 L
4465 1048 L
4525 1020 L
4585 993 L
4644 967 L
4704 943 L
4763 921 L
4823 901 L
4883 884 L
4942 871 L
5002 861 L
5061 856 L
5121 855 L
5181 858 L
5240 867 L
5300 880 L
5360 899 L
5419 924 L
5479 955 L
5538 992 L
5598 1034 L
5658 1084 L
5717 1140 L
5777 1202 L
5836 1272 L
5896 1348 L
5956 1432 L
6015 1522 L
6075 1620 L
6134 1726 L
6194 1839 L
6254 1960 L
6313 2089 L
6373 2226 L
6433 2371 L
6492 2524 L
6552 2686 L
6611 2856 L
6671 3035 L
6731 3223 L
6790 3419 L
6850 3625 L
6909 3840 L
6969 4064 L
6969 4064 L
stroke
grestore
end
showpage
%%Page: 4 4
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
1008 1331 M
6969 1331 L
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(-0.02) Rshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(0) Rshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(0.02) Rshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(0.04) Rshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(0.06) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.08) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
1753 351 M
(0.5) Cshow
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
2498 351 M
(1) Cshow
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3243 351 M
(1.5) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(2) Cshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
4734 351 M
(2.5) Cshow
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
5479 351 M
(3) Cshow
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6224 351 M
(3.5) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(4) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(V\(PHI\)) Cshow
grestore
3988 211 M
(PHI) Cshow
3988 4829 M
(Figure 4: 2-well at d=3.7, comparison with epsilon expansion around d=4) Cshow
LT0
LT0
1008 1331 M
1008 1331 L
1157 1327 L
1306 1317 L
1455 1300 L
1604 1277 L
1753 1248 L
1902 1214 L
2051 1174 L
2200 1130 L
2349 1082 L
2498 1031 L
2647 978 L
2796 923 L
2945 868 L
3094 814 L
3243 762 L
3392 713 L
3541 668 L
3690 629 L
3839 597 L
3989 574 L
4138 560 L
4287 558 L
4436 569 L
4585 595 L
4734 636 L
4883 696 L
5032 775 L
5181 875 L
5330 997 L
5479 1145 L
5628 1318 L
5777 1520 L
5926 1751 L
6075 2014 L
6224 2310 L
6373 2641 L
6522 3009 L
6671 3414 L
6820 3860 L
6969 4348 L
6969 4348 L
LT1
1008 1331 M
1008 1331 L
1157 1329 L
1306 1322 L
1455 1312 L
1604 1298 L
1753 1280 L
1902 1258 L
2051 1234 L
2200 1206 L
2349 1175 L
2498 1143 L
2647 1108 L
2796 1072 L
2945 1036 L
3094 999 L
3243 963 L
3392 928 L
3541 895 L
3690 865 L
3839 838 L
3989 816 L
4138 799 L
4287 788 L
4436 785 L
4585 790 L
4734 805 L
4883 830 L
5032 867 L
5181 918 L
5330 983 L
5479 1063 L
5628 1161 L
5777 1278 L
5926 1415 L
6075 1573 L
6224 1755 L
6373 1962 L
6522 2195 L
6671 2457 L
6820 2749 L
6969 3073 L
6969 3073 L
LT2
1008 1331 M
1008 1331 L
1157 1327 L
1306 1317 L
1455 1300 L
1604 1277 L
1753 1247 L
1902 1212 L
2051 1172 L
2200 1128 L
2349 1079 L
2498 1027 L
2647 973 L
2796 918 L
2945 862 L
3094 807 L
3243 754 L
3392 704 L
3541 659 L
3690 619 L
3839 586 L
3989 562 L
4138 547 L
4287 544 L
4436 555 L
4585 580 L
4734 621 L
4883 681 L
5032 760 L
5181 861 L
5330 984 L
5479 1133 L
5628 1308 L
5777 1512 L
5926 1746 L
6075 2011 L
6224 2311 L
6373 2646 L
6522 3018 L
6671 3430 L
6820 3882 L
6969 4377 L
6969 4377 L
stroke
grestore
end
showpage
%%Page: 5 5
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
1008 1091 M
6969 1091 L
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(-2) Rshow
1008 1091 M
1071 1091 L
6969 1091 M
6906 1091 L
924 1091 M
(0) Rshow
1008 1690 M
1071 1690 L
6969 1690 M
6906 1690 L
924 1690 M
(2) Rshow
1008 2290 M
1071 2290 L
6969 2290 M
6906 2290 L
924 2290 M
(4) Rshow
1008 2890 M
1071 2890 L
6969 2890 M
6906 2890 L
924 2890 M
(6) Rshow
1008 3490 M
1071 3490 L
6969 3490 M
6906 3490 L
924 3490 M
(8) Rshow
1008 4089 M
1071 4089 L
6969 4089 M
6906 4089 L
924 4089 M
(10) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(12) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
1604 491 M
1604 554 L
1604 4689 M
1604 4626 L
1604 351 M
(0.5) Cshow
2200 491 M
2200 554 L
2200 4689 M
2200 4626 L
2200 351 M
(1) Cshow
2796 491 M
2796 554 L
2796 4689 M
2796 4626 L
2796 351 M
(1.5) Cshow
3392 491 M
3392 554 L
3392 4689 M
3392 4626 L
3392 351 M
(2) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(2.5) Cshow
4585 491 M
4585 554 L
4585 4689 M
4585 4626 L
4585 351 M
(3) Cshow
5181 491 M
5181 554 L
5181 4689 M
5181 4626 L
5181 351 M
(3.5) Cshow
5777 491 M
5777 554 L
5777 4689 M
5777 4626 L
5777 351 M
(4) Cshow
6373 491 M
6373 554 L
6373 4689 M
6373 4626 L
6373 351 M
(4.5) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(5) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(O_1\(PHI\), O_2\(PHI\)) Cshow
grestore
3988 211 M
(PHI) Cshow
3988 4829 M
(Figure 5: Eigenoperators of the linearized RG) Cshow
LT0
LT0
1008 791 M
1008 791 L
1068 791 L
1127 792 L
1187 794 L
1246 797 L
1306 800 L
1366 804 L
1425 809 L
1485 814 L
1544 820 L
1604 827 L
1664 835 L
1723 843 L
1783 852 L
1843 862 L
1902 873 L
1962 884 L
2021 896 L
2081 908 L
2141 921 L
2200 935 L
2260 950 L
2319 965 L
2379 980 L
2439 997 L
2498 1014 L
2558 1031 L
2617 1049 L
2677 1068 L
2737 1087 L
2796 1106 L
2856 1126 L
2916 1147 L
2975 1168 L
3035 1189 L
3094 1211 L
3154 1232 L
3214 1254 L
3273 1277 L
3333 1299 L
3392 1322 L
3452 1345 L
3512 1368 L
3571 1390 L
3631 1413 L
3690 1436 L
3750 1459 L
3810 1481 L
3869 1503 L
3929 1525 L
3989 1547 L
4048 1568 L
4108 1589 L
4167 1610 L
4227 1629 L
4287 1649 L
4346 1668 L
4406 1686 L
4465 1703 L
4525 1720 L
4585 1736 L
4644 1751 L
4704 1766 L
4763 1779 L
4823 1792 L
4883 1803 L
4942 1814 L
5002 1824 L
5061 1833 L
5121 1841 L
5181 1847 L
5240 1853 L
5300 1858 L
5360 1861 L
5419 1864 L
5479 1866 L
5538 1866 L
5598 1866 L
5658 1864 L
5717 1862 L
5777 1858 L
5836 1854 L
5896 1849 L
5956 1842 L
6015 1835 L
6075 1827 L
6134 1819 L
6194 1809 L
6254 1799 L
6313 1788 L
6373 1776 L
6433 1764 L
6492 1751 L
6552 1738 L
6611 1724 L
6671 1710 L
6731 1695 L
6790 1680 L
6850 1665 L
6909 1649 L
6969 1633 L
LT1
1008 791 M
1008 791 L
1068 791 L
1127 792 L
1187 793 L
1246 795 L
1306 798 L
1366 801 L
1425 805 L
1485 809 L
1544 814 L
1604 819 L
1664 825 L
1723 832 L
1783 839 L
1843 847 L
1902 855 L
1962 864 L
2021 873 L
2081 883 L
2141 894 L
2200 905 L
2260 916 L
2319 929 L
2379 941 L
2439 955 L
2498 969 L
2558 983 L
2617 998 L
2677 1014 L
2737 1030 L
2796 1047 L
2856 1064 L
2916 1082 L
2975 1101 L
3035 1120 L
3094 1139 L
3154 1159 L
3214 1180 L
3273 1202 L
3333 1223 L
3392 1246 L
3452 1269 L
3512 1293 L
3571 1317 L
3631 1342 L
3690 1367 L
3750 1393 L
3810 1419 L
3869 1446 L
3929 1474 L
3989 1502 L
4048 1531 L
4108 1560 L
4167 1590 L
4227 1620 L
4287 1651 L
4346 1683 L
4406 1715 L
4465 1748 L
4525 1781 L
4585 1815 L
4644 1849 L
4704 1884 L
4763 1920 L
4823 1956 L
4883 1993 L
4942 2030 L
5002 2068 L
5061 2106 L
5121 2145 L
5181 2185 L
5240 2225 L
5300 2265 L
5360 2307 L
5419 2348 L
5479 2391 L
5538 2434 L
5598 2477 L
5658 2521 L
5717 2566 L
5777 2611 L
5836 2657 L
5896 2703 L
5956 2750 L
6015 2798 L
6075 2846 L
6134 2895 L
6194 2944 L
6254 2994 L
6313 3044 L
6373 3095 L
6433 3146 L
6492 3198 L
6552 3251 L
6611 3304 L
6671 3358 L
6731 3412 L
6790 3467 L
6850 3523 L
6909 3579 L
6969 3635 L
LT0
1008 1391 M
1008 1391 L
1068 1390 L
1127 1387 L
1187 1382 L
1246 1375 L
1306 1366 L
1366 1356 L
1425 1343 L
1485 1329 L
1544 1314 L
1604 1296 L
1664 1277 L
1723 1257 L
1783 1236 L
1843 1213 L
1902 1189 L
1962 1164 L
2021 1139 L
2081 1113 L
2141 1086 L
2200 1059 L
2260 1032 L
2319 1005 L
2379 977 L
2439 951 L
2498 924 L
2558 899 L
2617 874 L
2677 850 L
2737 827 L
2796 806 L
2856 786 L
2916 768 L
2975 752 L
3035 737 L
3094 725 L
3154 716 L
3214 708 L
3273 704 L
3333 702 L
3392 703 L
3452 707 L
3512 714 L
3571 724 L
3631 738 L
3690 755 L
3750 775 L
3810 798 L
3869 825 L
3929 855 L
3989 888 L
4048 925 L
4108 965 L
4167 1008 L
4227 1054 L
4287 1103 L
4346 1156 L
4406 1210 L
4465 1268 L
4525 1328 L
4585 1390 L
4644 1454 L
4704 1520 L
4763 1587 L
4823 1656 L
4883 1726 L
4942 1797 L
5002 1869 L
5061 1941 L
5121 2014 L
5181 2086 L
5240 2158 L
5300 2230 L
5360 2300 L
5419 2370 L
5479 2438 L
5538 2504 L
5598 2569 L
5658 2632 L
5717 2692 L
5777 2750 L
5836 2805 L
5896 2857 L
5956 2906 L
6015 2952 L
6075 2995 L
6134 3034 L
6194 3070 L
6254 3102 L
6313 3130 L
6373 3154 L
6433 3175 L
6492 3191 L
6552 3204 L
6611 3213 L
6671 3218 L
6731 3220 L
6790 3217 L
6850 3212 L
6909 3203 L
6969 3190 L
LT1
1008 1391 M
1008 1391 L
1068 1390 L
1127 1388 L
1187 1385 L
1246 1381 L
1306 1376 L
1366 1370 L
1425 1363 L
1485 1355 L
1544 1345 L
1604 1335 L
1664 1323 L
1723 1311 L
1783 1297 L
1843 1283 L
1902 1267 L
1962 1251 L
2021 1234 L
2081 1216 L
2141 1197 L
2200 1177 L
2260 1157 L
2319 1136 L
2379 1115 L
2439 1093 L
2498 1070 L
2558 1047 L
2617 1024 L
2677 1000 L
2737 976 L
2796 951 L
2856 927 L
2916 902 L
2975 878 L
3035 853 L
3094 829 L
3154 804 L
3214 780 L
3273 757 L
3333 733 L
3392 711 L
3452 688 L
3512 667 L
3571 646 L
3631 626 L
3690 607 L
3750 590 L
3810 573 L
3869 557 L
3929 543 L
3989 530 L
4048 519 L
4108 510 L
4167 502 L
4227 496 L
4287 493 L
4346 491 L
4406 492 L
4465 495 L
4525 500 L
4585 508 L
4644 519 L
4704 533 L
4763 549 L
4823 569 L
4883 593 L
4942 619 L
5002 649 L
5061 683 L
5121 721 L
5181 762 L
5240 808 L
5300 859 L
5360 913 L
5419 972 L
5479 1036 L
5538 1105 L
5598 1179 L
5658 1259 L
5717 1343 L
5777 1434 L
5836 1530 L
5896 1632 L
5956 1740 L
6015 1854 L
6075 1975 L
6134 2103 L
6194 2237 L
6254 2379 L
6313 2527 L
6373 2684 L
6433 2847 L
6492 3019 L
6552 3198 L
6611 3386 L
6671 3582 L
6731 3787 L
6790 4000 L
6850 4223 L
6909 4454 L
6967 4689 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 5
